Person Re-Identification via Generalized Class Prototypes

Advanced feature extraction methods have significantly contributed to enhancing the task of person re-identification. In addition, modifications to objective functions have been developed to further improve performance. Nonetheless, selecting better class representatives is an underexplored area of research that can also lead to advancements in re-identification performance. Although past works have experimented with using the centroid of a gallery image class during training, only a few have investigated alternative representations during the retrieval stage. In this paper, we demonstrate that these prior techniques yield suboptimal results in terms of re-identification metrics. To address the re-identification problem, we propose a generalized selection method that involves choosing representations that are not limited to class centroids. Our approach strikes a balance between accuracy and mean average precision, leading to improvements beyond the state of the art. For example, the actual number of representations per class can be adjusted to meet specific application requirements. We apply our methodology on top of multiple re-identification embeddings, and in all cases it substantially improves upon contemporary results.

==> images/bar_graph.tikz <==

%\usepackage{xcolor}
%\usepackage{pgfplots}
%\usepackage{tikz}

% Define bar chart colors
%
\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{85c1e9}
\definecolor{ggreen}{HTML}{27ae60}
\definecolor{ppurple}{HTML}{884ea0}

\begin{tikzpicture}
    \begin{axis}[
        title = CUHK03-NP,
        width  = 0.35*\textwidth,
        height = 6cm,
        %major x tick style = transparent,
        ticklabel style = {font=\large},
        ybar=2*\pgflinewidth,
        bar width = 5pt,
        ymajorgrids = true,
        ylabel = {Frequency},
        xlabel = {Images per person},
        xtick = {2,4,6,8,10},
        scaled y ticks = false,
        %enlarge x limits=0.25,
        ymin=0,
        legend cell align=left,
        legend style={
                at={(.8,.75)},
                anchor=south east,
                column sep=1ex
        },
       %x tick label style={rotate=45},
       %y label style={font=\Large},
       extra x tick style={grid=major,},
    ]
       \addplot[ybar,fill=cyan] table [x, y, col sep=comma] {images/plots/cuhk03_hist.csv};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        title = Market-1501,
        width  = 0.5*\textwidth,
        height = 6cm,
        %major x tick style = transparent,
        ticklabel style = {font=\large},
        ybar=2*\pgflinewidth,
        bar width = 5pt,
        ymajorgrids = true,
        ylabel = {Frequency},
        xlabel = {Images per person},
        xtick={10,20,30,40,50,60},
        scaled y ticks = false,
        %enlarge x limits=0.25,
        ymin=0,
        legend cell align=left,
        legend style={
                at={(.98,.75)},
                anchor=south east,
                column sep=1ex
        },
        %x tick label style={rotate=45},
        %y label style={font=\Large},
        extra x tick style={grid=major,},
    ]
       \addplot[ybar,fill=cyan] table [x, y, col sep=comma] {images/plots/market_hist.csv};

%        \addplot[style={ppurple,fill=ppurple,mark=none}]
%             coordinates {(Tree01,0.74) (Tree 02,1.07) (Tree03,1.23)};
    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
        title = MSMT17,
        width  = 0.5*\textwidth,
        height = 6cm,
        %major x tick style = transparent,
        ticklabel style = {font=\large},
        ybar=2*\pgflinewidth,
        bar width=5pt,
        ymajorgrids = true,
        ylabel = {Frequency},
        xlabel = {Images per person},
        xtick = {25,50,100,150,200},
        scaled y ticks = false,
        %enlarge x limits=0.25,
        ymin=0,
        legend cell align=left,
        legend style={
                at={(.8,.75)},
                anchor=south east,
                column sep=1ex
        },
        %x tick label style={rotate=45},
        %y label style={font=\Large},
extra x tick style={grid=major,},
    ]
       \addplot[ybar,fill=cyan] table [x, y, col sep=comma] {images/plots/msmt_hist.csv};
    \end{axis}
\end{tikzpicture}


==> images/centroid_error.tikz <==
\begin{tikzpicture}
  \coordinate (center1) at (1,2);
  \coordinate (center2) at (3.5,2);
  \def\radius{1cm}
  % a circle
  %\draw (center) circle[radius=\radius];
  %\draw[help lines] (0,0) grid (5,4);
  \foreach \x in {-5,...,5}{
    \fill[blue, opacity=0.2] (center1) ++(\x*36:\radius) circle[radius=2pt];
    \fill[blue, opacity=0.2] (center1) ++(\x*36:rand*\radius) circle[radius=2pt];
  }
  \fill[blue] (center1) ++(350:.5*\radius) circle[radius=3pt]; %centroid
  \draw (center2) ++(160:\radius+.2cm) circle[radius=1*\radius]; %circle
  \foreach \x in {-5,...,5}{
    \fill[orange, opacity=0.2] (center2) ++(\x*36:\radius) circle[radius=2pt];
    \fill[orange, opacity=0.2] (center2) ++(\x*36:rand*\radius) circle[radius=2pt];
  }
  \fill[orange] (center2) ++(45:.35*\radius) circle[radius=3pt];
  \fill[gray] (center2) ++(160:\radius+.2cm) circle[radius=3pt];
  \draw[draw=gray] (-.2,.7) rectangle ++(4.8,2.9);
  %\node[rectangle, draw = lightgray,  minimum width =5.5cm, minimum height = 3cm]
  %(out) at (1.2, 2) {};
\end{tikzpicture}


==> images/centroid_ok.tikz <==
\begin{tikzpicture}
  \coordinate (center1) at (1,2);
  \coordinate (center2) at (3.5,2);
  \def\radius{1cm}
  % a circle
  %\draw (center) circle[radius=\radius];
  \foreach \x in {-5,...,5}{
    \fill[blue, opacity=0.2] (center1) ++(\x*36:\radius) circle[radius=2pt];
    \fill[blue, opacity=0.2] (center1) ++(\x*36:rand*\radius) circle[radius=2pt];
  }
  \fill[blue] (center1) ++(170:.45*\radius) circle[radius=3pt]; %centroid
  \draw (center2) ++(160:\radius+.2cm) circle[radius=1.158*\radius];
  \foreach \x in {-5,...,5}{
    \fill[orange, opacity=0.2] (center2) ++(\x*36:\radius) circle[radius=2pt];
    \fill[orange, opacity=0.2] (center2) ++(\x*36:rand*\radius) circle[radius=2pt];
  }
  \fill[orange] (center2) ++(240:.3*\radius) circle[radius=3pt];
  \fill[gray] (center2) ++(160:\radius+.2cm) circle[radius=3pt];
  \draw[draw=gray] (-.2,.7) rectangle ++(4.8,2.9);
\end{tikzpicture}


==> images/embedding_qualitative.tikz <==
\begin{tikzpicture}
    \begin{scope}[xshift=0cm]
      % Draw embedding space
      \node[anchor=south west,inner sep=0] (emb_c1) at (0,0) {
        \includegraphics[width=0.35\textwidth]
        {images/market1501/qualitative/embedding/tsne_market_p3_gid10}};
      % Draw gallery images
      %\node[anchor=north,inner sep=2pt,  label={[shift={(0.0,-.1)}, text=orange]1}] (c1p1) at (
      \node[anchor=north,inner sep=2pt,  label={[shift={(0.0,-.1)}, text=orange]1}] (c1p1) at (
      $(emb_c1.south) + (-1.25,.1) $)
        {\includegraphics[width=0.059\textwidth] {images/market1501/qualitative/embedding/1460_c3s3_066869_03.jpg}};

      \foreach \i/\iname [evaluate=\i as \j using int(\i-1)] in {2/1460_c3s3_058578_06.jpg,3/1460_c2s3_052157_03.jpg,4/1460_c4s6_018341_01.jpg}{
        \node[anchor=west,inner sep=2pt,  label={[shift={(0.0,-.1)}, text=orange]\i}] (c1p\i) at (c1p\j.east) {
          \includegraphics[width=0.059\textwidth]
          {images/market1501/qualitative/embedding/\iname}};
      }
      % Draw prototypes
      \foreach \x/\y/\t [count=\i] in {3.1/1.2/180 ,  1.1/3/250, 2.7/3.1/250,
      1.7/1.7/-80}{
        \node[circle, inner sep=0pt,minimum size=4pt, fill=purple, label={[shift={(0.0,0.0)}, text=orange]\i}] at (\x,\y) {};}
%          \draw [-latex,dotted,thick, gray] (c1p\i.north) to[out=65, in=
%            \t] (\x,\y);}
   \end{scope}

   \begin{scope}[xshift=4cm]
     \node[anchor=south west,inner sep=0] (emb_c1) at (0,0) {
       \includegraphics[width=0.35\textwidth]
         {images/market1501/qualitative/embedding/tsne_market_p3_gid4}};
     \node[anchor=north,inner sep=2pt, label={[shift={(0.0,-.1)},text=orange] 1}] (c1p1)
        at ($(emb_c1.south) + (-1.25,.1) $)
        {\includegraphics[width=0.059\textwidth] {images/market1501/qualitative/embedding/0731_c3s2_107553_09.jpg}};

     \foreach \i/\iname [evaluate=\i as \j using int(\i-1)]
        in {2/0731_c5s2_063577_06.jpg, 3/0731_c5s2_108777_01.jpg,4/0731_c3s2_107603_06.jpg}{
          \node[anchor=west,inner sep=2pt,  label={[shift={(0.0,-.1)}, text=orange]\i}] (c1p\i) at (c1p\j.east)
            {\includegraphics[width=0.059\textwidth]{images/market1501/qualitative/embedding/\iname}};}

      % Draw prototypes
      \foreach \x/\y/\t [count=\i] in {1.5/1/-120,  1.7/3/-70, 1.6/2.2/-50,
      3/1.7/-100}{
      \node[circle, inner sep=0pt,minimum size=4pt, fill=purple, label={[shift={(0.0,0.0)}, text=orange]\i}] at (\x,\y) {};}
%        \draw [-latex,dotted,thick, gray] (c1p\i.north) to[out=65, in=
%            \t]  (\x,\y);}
   \end{scope}

\end{tikzpicture}%


==> images/individual_proxy.tikz <==
\begin{tikzpicture}
  \coordinate (center1) at (1,2);
  \coordinate (center2) at (3.5,2);
  \def\radius{1cm}
  % a circle
  %\draw (center) circle[radius=\radius];
  \foreach \x in {-5,...,5}{
    \fill[blue] (center1) ++(\x*36:\radius) circle[radius=2pt];
    \fill[blue] (center1) ++(\x*36:rand*\radius) circle[radius=2pt];
  }
  \foreach \x in {-5,...,5}{
    \fill[orange] (center2) ++(\x*36:\radius) circle[radius=2pt];
    \fill[orange] (center2) ++(\x*36:rand*\radius) circle[radius=2pt];
  }
  \fill[gray] (center2) ++(160:\radius+.2cm) circle[radius=3pt];
  \draw (center2) ++(160:\radius+.2cm) circle[radius=.6*\radius];
  \draw[draw=gray] (-.2,.7) rectangle ++(4.8,2.9);
\end{tikzpicture}


==> images/instance.tikz <==
\begin{tikzpicture}
  \def\samplesize{.07}
  \node[inner sep=0pt, draw=cyan,  line width=2mm,] (query) at (-.7,-2){\includegraphics[width=\samplesize\textwidth]{images/market1501/instance_prototype/0155_c5s1_077898_02.jpg}};
  \node[inner sep=0pt] (proto11) at (0,0){\includegraphics[width=\samplesize\textwidth]{images/market1501/instance_prototype/0155_c3s1_025176_01.jpg}};
  \node[inner sep=0pt] (proto12) at (.8,-.2){\includegraphics[width=\samplesize\textwidth]{images/market1501/instance_prototype/0155_c2s1_076571_01.jpg}};
  \node[inner sep=0pt] (proto21) at (1.7,1){\includegraphics[width=\samplesize\textwidth]{images/market1501/instance_prototype/0155_c4s2_005142_07.jpg}};
  \node[inner sep=0pt] (proto22) at (2.3,1.5){\includegraphics[width=\samplesize\textwidth]{images/market1501/instance_prototype/0155_c3s1_050851_01.jpg}};
  %\node[circle, fill=purple, inner sep=0pt,minimum size=3pt] (centro1) at ($(proto11.north)+(1.1,.45)$) {};
  \node[circle, fill=cyan, inner sep=0pt,minimum size=3pt] (p11) at (proto11) {}; %($(proto11.south)+(-.2,-.2)$)
  \node[circle, fill=cyan, inner sep=0pt,minimum size=3pt] (p12) at (proto12) {};
  \node[circle, fill=cyan, inner sep=0pt,minimum size=3pt] (p13) at (proto21) {};
  \node[circle, fill=cyan, inner sep=0pt,minimum size=3pt] (p14) at (proto22) {};
  \node[ellipse, draw=cyan, fill=cyan, fill opacity=0.1, fit=(proto11) (proto12) (proto21) (proto22), inner sep=-1mm] (all) {};
  \node[inner sep=0pt] (proto31) at (-2.5,0){\includegraphics[width=\samplesize\textwidth]{images/market1501/instance_prototype/0174_c3s1_031451_06.jpg}};
  \node[inner sep=0pt] (proto32) at (-3.3,-.2){\includegraphics[width=\samplesize\textwidth]{images/market1501/instance_prototype/0174_c5s1_098323_06.jpg}};
  \node[inner sep=0pt] (proto41) at (-2.9,1.5){\includegraphics[width=\samplesize\textwidth]{images/market1501/instance_prototype/0174_c6s1_053176_03.jpg}};
  \node[circle, fill=orange, inner sep=0pt,minimum size=3pt] (p31) at (proto31) {};
  \node[circle, fill=orange, inner sep=0pt,minimum size=3pt] (p32) at (proto32) {};
  \node[circle, fill=orange, inner sep=0pt,minimum size=3pt] (p41) at (proto41) {};
  \node[ellipse, draw=orange, fill=orange, fill opacity=0.1, fit=(proto31) (proto32) (proto41) , inner sep=-1mm] (all) {};
  \draw [dashed, line width= 2pt] (query) -- (proto11);
  \draw [dashed] (query) -- (proto12);
  \draw [dashed] (query) -- (proto21);
  \draw [dashed] (query) -- (proto22);
  \draw [dashed] (query) -- (proto31);
  \draw [dashed] (query) -- (proto32);
  \draw [dashed] (query) -- (proto41);
  \node[rectangle, draw = lightgray, text = olive, minimum width = 5.5cm, minimum height = 5cm]
  (out) at (-.35,0) {};
\end{tikzpicture}


==> images/multi_proxy.tikz <==
\begin{tikzpicture}
  \coordinate (center1) at (1,2);
  \coordinate (center2) at (3.5,2);
  \def\radius{1cm}
  % a circle
  %\draw (center) circle[radius=\radius];
  % blue cluster
  \foreach \x in {-5,...,5}{
    \fill[blue, opacity=0.2] (center1) ++(\x*36:\radius) circle[radius=2pt];
    \fill[blue, opacity=0.2] (center1) ++(\x*36:rand*\radius) circle[radius=2pt];
   }
   \fill[blue] (center1) ++(350:.5*\radius) circle[radius=3pt]; %centroid
   \fill[blue] (center1) ++(120:.5*\radius) circle[radius=3pt]; %centroid
   \fill[blue] (center1) ++(260:.7*\radius) circle[radius=3pt]; %centroid
   % orange cluster
   \foreach \x in {-5,...,5}{
     \fill[orange, opacity=0.2] (center2) ++(\x*36:\radius) circle[radius=2pt];
     \fill[orange, opacity=0.2] (center2) ++(\x*36:rand*\radius) circle[radius=2pt];
   }
   \fill[orange] (center2) ++(45:.35*\radius) circle[radius=3pt];
   \fill[orange] (center2) ++(260:.7*\radius) circle[radius=3pt];
   \fill[orange] (center2) ++(165:.8*\radius) circle[radius=3pt];
   % query
   \fill[gray] (center2) ++(160:\radius+.2cm) circle[radius=3pt];
   \draw (center2) ++(160:\radius+.2cm) circle[radius=.4*\radius]; %circle
   \draw[draw=gray] (-.2,.7) rectangle ++(4.8,2.9);
\end{tikzpicture}

